Multi-Sample Dynamic Time Warping for Few-Shot Keyword Spotting

In multi-sample keyword spotting, each keyword class is represented by multiple spoken instances, called samples. A na\"ive approach to detect keywords in a target sequence consists of querying all samples of all classes using sub-sequence dynamic time warping. However, the resulting processing time increases linearly with respect to the number of samples belonging to each class. Alternatively, only a single Fr\'echet mean can be queried for each class, resulting in reduced processing time but usually also in worse detection performance as the variability of the query samples is not captured sufficiently well. In this work, multi-sample dynamic time warping is proposed to compute class-specific cost-tensors that include the variability of all query samples. To significantly reduce the computational complexity during inference, these cost tensors are converted to cost matrices before applying dynamic time warping. In experimental evaluations for few-shot keyword spotting, it is shown that this method yields a very similar performance as using all individual query samples as templates while having a runtime that is only slightly slower than when using Fr\'echet means.

==> images/comparison.tikz <==
\begin{tikzpicture}
\begin{axis}[
	axis y line*=left,
    axis x line*=bottom,
    ymin=0.0,
    ymax=40,
    xmin=1,
    xmax=10,
    enlarge x limits=0.05,
    legend style={at={(0.5,1.05)},anchor=south,legend columns=2},
    ylabel=runtime \lbrack \si{\second}\rbrack,
    xlabel=number of shots per class,
    height=6cm,
    width=10cm,
    xticklabel style={align=center},
    yticklabel style={align=center},
    typeset ticklabels with strut,
    xlabel near ticks,
    ylabel near ticks,
    %nodes near coords,  % uncomment to hide numbers in figure
    nodes near coords style={/pgf/number format/.cd,fixed zerofill,precision=2},
    ymajorgrids
]
\addplot[teal!20!red!85,mark=o,line width=2pt] coordinates {(1,4.131)(2,4.209)(3,4.263)(4,4.243)(5,4.210)(6,4.247)(7,4.251)(8,4.192)(9,4.194)(10,4.237)}; % mean
\addplot[teal!15!orange!85,mark=triangle,line width=2pt] coordinates {(1,4.104)(2,7.779)(3,11.598)(4,15.442)(5,18.867)(6,22.548)(7,26.401)(8,30.334)(9,34.487)(10,38.345)}; % individual
\addplot[teal!85!blue!85,mark=square,line width=2pt] coordinates {(1,4.180)(2,5.238)(3,9.042)(4,9.855)(5,10.580)(6,11.183)(7,12.153)(8,13.023)(9,13.311)(10,13.776)}; % multi-sample
\addplot[teal!85!blue!45,mark=pentagon,line width=2pt] coordinates {(1,4.418)(2,5.289)(3,5.629)(4,6.009)(5,6.513)(6,7.063)(7,7.716)(8,8.418)(9,9.068)(10,9.899)}; % multi-sample (parallelized)
\legend{\acs{dtw} with Fr\'echet mean, \acs{dtw} with individual samples, multi-sample \acs{dtw}, multi-sample \acs{dtw} (parallelized)}
\end{axis}
\end{tikzpicture}
